How long, O Bayesian network, will I sample thee? A program analysis perspective on expected sampling times

Bayesian networks (BNs) are probabilistic graphical models for describing complex joint probability distributions. The main problem for BNs is inference: Determine the probability of an event given observed evidence. Since exact inference is often infeasible for large BNs, popular approximate inference methods rely on sampling. We study the problem of determining the expected time to obtain a single valid sample from a BN. To this end, we translate the BN together with observations into a probabilistic program. We provide proof rules that yield the exact expected runtime of this program in a fully automated fashion. We implemented our approach and successfully analyzed various real-world BNs taken from the Bayesian network repository.

==> bn_grade.tex <==
\begin{tikzpicture}

\node (d) at (-2,0) [ellipse, draw, fill=gray!20, minimum width=2.2cm, minimum height=1.0cm
] {\scriptsize Difficulty};
\node (i) at (2,0) [ellipse, draw, fill=gray!20, minimum width=2.2cm, minimum height=1.0cm
] {\scriptsize Preparation};
\node (g) at (0,-2) [ellipse, draw, fill=gray!20, minimum width=2.2cm, minimum height=1.0cm
] {\scriptsize Grade};
\node (m) at (0,-4) [ellipse, draw, fill=gray!20, minimum width=2.2cm, minimum height=1.0cm
] {\scriptsize Mood};

\draw[line width=1.0pt] (d) edge[->] (g) (i)edge[->](g) (g) edge[->](m);

%TABLES
%TABLE D
\node at (-5,0) {\begin{tabular}{|c | c|} \hline
\rowcolor{gray!20}\scriptsize $D=0$ & \scriptsize $D=1$  \\ \hline
\scriptsize $0.6$ &\scriptsize  $0.4$ \\
\hline
 \end{tabular}};
 

 
%TABLE I 
 \node at (5,0) {\begin{tabular}{|c | c|} \hline
\rowcolor{gray!20}\scriptsize $P=0$ & \scriptsize $P=1$  \\ \hline
\scriptsize $0.7$ &\scriptsize  $0.3$ \\
\hline
 \end{tabular}};
 
 
 
 
%TABLE G 
  \node at (-4.15,-2.2) {\begin{tabular}{ | c | c | c | } \hline
\rowcolor{gray!20} \phantom{\scriptsize ja}&\scriptsize $G=0$&\scriptsize $G=1$ \\ \hline
\scriptsize $D=0$, $P=0$ & \scriptsize $0.95$ & \scriptsize $0.05$ \\
\hline
\scriptsize $D=1$, $P=1$ & \scriptsize $0.05$ & \scriptsize $0.95$ \\
\hline
\scriptsize $D=0$, $P=1$ & \scriptsize $0.5$ & \scriptsize $0.5$ \\
\hline
\scriptsize $D=1$, $P=0$ & \scriptsize $0.6$ & \scriptsize $0.4$ \\
\hline
\end{tabular}};



%TABLE M
\node at (3.5,-4) {\begin{tabular}{ | c | c | c | } \hline
\rowcolor{gray!20} \phantom{\scriptsize ja}&\scriptsize $M=0$&\scriptsize $M=1$ \\ \hline
\scriptsize $G=0$ & \scriptsize $0.9$ & \scriptsize $0.1$ \\
\hline
\scriptsize $G=1$ & \scriptsize $0.3$ & \scriptsize $0.7$ \\
\hline
\end{tabular}};
 
\end{tikzpicture}


==> bn_parameterized.tex <==
% !TEX root = ./main.tex
\begin{tikzpicture}
\node (s) at (-2,0) [ellipse, draw, fill=gray!20, minimum width=2.2cm, minimum height=1.0cm
] {\scriptsize $\nodeS$};
\node (r) at (2,0) [ellipse, draw, fill=gray!20, minimum width=2.2cm, minimum height=1.0cm
] {\scriptsize $\nodeR$};
\node (g) at (0,-2) [ellipse, draw, fill=gray!20, minimum width=2.2cm, minimum height=1.0cm
] {\scriptsize $\nodeG$};


\draw[line width=1.0pt] (r) edge[->] (s) (r)edge[->](g) (g) (s)edge[->](g);


%TABLE R
\node at (4.6, 0.2) {\begin{tabular}{|c | c|} \hline
\rowcolor{gray!20}\scriptsize $\nodeR = 0$ & \scriptsize $\nodeR = 1$  \\ \hline
\scriptsize $a$ &\scriptsize  $1-a$ \\
\hline
 \end{tabular}};
 
%TABLE S
\node at (-5,0) {\begin{tabular}{ | c | c | c | } \hline
\rowcolor{gray!20} \phantom{\scriptsize ja}&\scriptsize $\nodeS = 0$&\scriptsize $\nodeS = 1$ \\ \hline
\scriptsize $\nodeR = 0$ & \scriptsize $a$ & \scriptsize $1-a$ \\
\hline
\scriptsize $\nodeR = 1$ & \scriptsize $0.2$ & \scriptsize $0.8$ \\
\hline
\end{tabular}};

%TABLE G 
  \node at (3.705,-2.8) {\begin{tabular}{ | c | c | c | } \hline
\rowcolor{gray!20} \phantom{\scriptsize ja}&\scriptsize $G=0$&\scriptsize $G=1$ \\ \hline
\scriptsize $\nodeS = 0$, $\nodeR =0$ & \scriptsize $0.01$ & \scriptsize $0.99$ \\
\hline
\scriptsize $\nodeS =0$, $\nodeR =1$ & \scriptsize $0.25$ & \scriptsize $0.75$ \\
\hline
\scriptsize $\nodeS =1$, $\nodeR =0$ & \scriptsize $0.9$ & \scriptsize $0.1$ \\
\hline
\scriptsize $\nodeS =1$, $\nodeR =1$ & \scriptsize $0.2$ & \scriptsize $0.8$ \\
\hline
\end{tabular}};


\end{tikzpicture}


